Online Conformal Compression for Zero-Delay Communication with Distortion Guarantees

We investigate a lossy source compression problem in which both the encoder and decoder are equipped with a pre-trained sequence predictor. We propose an online lossy compression scheme that, under a 0-1 loss distortion function, ensures a deterministic, per-sequence upper bound on the distortion (outage) level for any time instant. The outage guarantees apply irrespective of any assumption on the distribution of the sequences to be encoded or on the quality of the predictor at the encoder and decoder. The proposed method, referred to as online conformal compression (OCC), is built upon online conformal prediction--a novel method for constructing confidence intervals for arbitrary predictors. Numerical results show that OCC achieves a compression rate comparable to that of an idealized scheme in which the encoder, with hindsight, selects the optimal subset of symbols to describe to the decoder, while satisfying the overall outage constraint.

==> figs/AverageCompressionRate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=0.4\textwidth,
height=0.3\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=7000,
%xlabel style={font=\color{white!15!black}},
%xlabel={Time},
ymin=2.5,
ymax=5,
%ylabel style={font=\color{white!15!black}},
ylabel={compression rate},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend style={at={(1.0,1.0)}} },
x tick label style={/pgf/number format/.cd,use comma, 1000 sep={} }
]
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid}, mark repeat=5]
  table[row sep=crcr]{%
1	13\\
10	4.2\\
30	3.03333333333333\\
50	3.42\\
70	4.04285714285714\\
90	3.55555555555556\\
100	3.47\\
150	3.93333333333333\\
200	4.42\\
250	4.584\\
300	4.37\\
350	4.32285714285714\\
400	4.2475\\
450	4.08666666666667\\
500	4.142\\
600	4.315\\
700	4.32857142857143\\
800	4.42\\
900	4.39777777777778\\
1000	4.447\\
1100	4.45272727272727\\
1200	4.46583333333333\\
1300	4.51384615384615\\
1400	4.47642857142857\\
1500	4.44133333333333\\
2000	4.565\\
2200	4.59272727272727\\
2400	4.54291666666667\\
2600	4.45923076923077\\
2800	4.38392857142857\\
3000	4.282\\
3200	4.331875\\
3400	4.32382352941177\\
3500	4.32971428571429\\
3501	4.3350471293916\\
3510	4.36011396011396\\
3530	4.3614730878187\\
3550	4.35211267605634\\
3570	4.34285714285714\\
3590	4.33676880222841\\
3600	4.33027777777778\\
3650	4.29369863013699\\
3700	4.26756756756757\\
3750	4.24533333333333\\
3800	4.21763157894737\\
3850	4.1787012987013\\
3900	4.15051282051282\\
3950	4.11974683544304\\
4000	4.084\\
4100	4.01536585365854\\
4200	3.95238095238095\\
4300	3.89279069767442\\
4400	3.83840909090909\\
4500	3.78777777777778\\
4600	3.80130434782609\\
4700	3.8331914893617\\
4800	3.85270833333333\\
4900	3.8765306122449\\
5000	3.887\\
5500	3.92909090909091\\
5700	3.87280701754386\\
5900	3.8664406779661\\
6100	3.83311475409836\\
6300	3.82301587301587\\
6500	3.87861538461538\\
6700	3.91865671641791\\
6900	3.89753623188406\\
7000	3.895\\
};
\addlegendentry{Dropout-LLMZip}

\addplot [color=black, line width=1.0pt, mark=square, mark options={solid}, mark repeat=5]
  table[row sep=crcr]{%
1	1\\
10	5.2\\
30	3\\
50	3.1\\
70	3.5\\
90	3.38888888888889\\
100	3.28\\
150	3.34666666666667\\
200	3.695\\
250	3.952\\
300	3.88333333333333\\
350	3.85142857142857\\
400	3.78\\
450	3.65555555555556\\
500	3.61\\
600	3.71166666666667\\
700	3.71571428571429\\
800	3.76125\\
900	3.78777777777778\\
1000	3.817\\
1100	3.81636363636364\\
1200	3.79083333333333\\
1300	3.82307692307692\\
1400	3.80071428571429\\
1500	3.76066666666667\\
2000	3.7585\\
2200	3.77090909090909\\
2400	3.73541666666667\\
2600	3.68346153846154\\
2800	3.64464285714286\\
3000	3.57233333333333\\
3200	3.57625\\
3400	3.56794117647059\\
3500	3.59657142857143\\
3501	3.59611539560126\\
3510	3.5954415954416\\
3530	3.5971671388102\\
3550	3.59830985915493\\
3570	3.603081232493\\
3590	3.6033426183844\\
3600	3.60277777777778\\
3650	3.61150684931507\\
3700	3.60054054054054\\
3750	3.58186666666667\\
3800	3.56368421052632\\
3850	3.5361038961039\\
3900	3.51358974358974\\
3950	3.48759493670886\\
4000	3.4605\\
4100	3.4090243902439\\
4200	3.37166666666667\\
4300	3.32325581395349\\
4400	3.28772727272727\\
4500	3.26511111111111\\
4600	3.28760869565217\\
4700	3.32893617021277\\
4800	3.350625\\
4900	3.38183673469388\\
5000	3.3706\\
5500	3.43963636363636\\
5700	3.39350877192982\\
5900	3.39864406779661\\
6100	3.38459016393443\\
6300	3.35047619047619\\
6500	3.42138461538462\\
6700	3.47820895522388\\
6900	3.43913043478261\\
7000	3.43485714285714\\
};
\addlegendentry{\gls{occ} (async.)}

\addplot [dashed, color=black, line width=1.0pt,mark=diamond, mark options={solid}, mark repeat=5]
  table[row sep=crcr]{%
1	0\\
10	4.7\\
30	2.5\\
50	2.62\\
70	2.85714285714286\\
90	2.76666666666667\\
100	2.63\\
150	2.71333333333333\\
200	3.025\\
250	3.292\\
300	3.28666666666667\\
350	3.26857142857143\\
400	3.195\\
450	3.06666666666667\\
500	2.978\\
600	3.04333333333333\\
700	3.05428571428571\\
800	3.09125\\
900	3.12888888888889\\
1000	3.169\\
1100	3.15181818181818\\
1200	3.125\\
1300	3.16692307692308\\
1400	3.15\\
1500	3.12866666666667\\
2000	3.112\\
2200	3.11545454545455\\
2400	3.095\\
2600	3.05576923076923\\
2800	3.01714285714286\\
3000	2.952\\
3200	2.9240625\\
3400	2.92\\
3500	2.952\\
3501	2.95115681233933\\
3510	2.94757834757835\\
3530	2.94419263456091\\
3550	2.94084507042254\\
3570	2.94313725490196\\
3590	2.94094707520891\\
3600	2.93916666666667\\
3650	2.94904109589041\\
3700	2.94243243243243\\
3750	2.92933333333333\\
3800	2.91842105263158\\
3850	2.89818181818182\\
3900	2.88282051282051\\
3950	2.86455696202532\\
4000	2.845\\
4100	2.80707317073171\\
4200	2.77428571428571\\
4300	2.73372093023256\\
4400	2.69340909090909\\
4500	2.65511111111111\\
4600	2.6654347826087\\
4700	2.70085106382979\\
4800	2.72083333333333\\
4900	2.7530612244898\\
5000	2.7442\\
5500	2.82981818181818\\
5700	2.79\\
5900	2.78152542372881\\
6100	2.76803278688525\\
6300	2.7268253968254\\
6500	2.80015384615385\\
6700	2.85925373134328\\
6900	2.82869565217391\\
7000	2.82657142857143\\
};
\addlegendentry{\gls{occ} (sync.)}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid}, mark repeat=5]
  table[row sep=crcr]{%
1	3\\
10	4.4\\
30	3.3\\
50	3.32\\
70	3.67142857142857\\
90	3.33333333333333\\
100	3.21\\
150	3.23333333333333\\
200	3.525\\
250	3.672\\
300	3.67666666666667\\
350	3.67714285714286\\
400	3.6675\\
450	3.55333333333333\\
500	3.612\\
600	3.75333333333333\\
700	3.67714285714286\\
800	3.73625\\
900	3.73888888888889\\
1000	3.807\\
1100	3.79636363636364\\
1200	3.8025\\
1300	3.82769230769231\\
1400	3.80214285714286\\
1500	3.78333333333333\\
2000	3.855\\
2200	3.89863636363636\\
2400	3.85458333333333\\
2600	3.80692307692308\\
2800	3.77178571428571\\
3000	3.696\\
3200	3.7296875\\
3400	3.71911764705882\\
3500	3.742\\
3501	3.74150242787775\\
3510	3.74017094017094\\
3530	3.73541076487252\\
3550	3.73661971830986\\
3570	3.74089635854342\\
3590	3.73844011142061\\
3600	3.73666666666667\\
3650	3.72191780821918\\
3700	3.71189189189189\\
3750	3.7008\\
3800	3.68368421052632\\
3850	3.67532467532468\\
3900	3.65846153846154\\
3950	3.64050632911392\\
4000	3.62175\\
4100	3.59341463414634\\
4200	3.55952380952381\\
4300	3.52837209302326\\
4400	3.49545454545455\\
4500	3.47377777777778\\
4600	3.49630434782609\\
4700	3.52893617021277\\
4800	3.55625\\
4900	3.58367346938775\\
5000	3.5812\\
5500	3.60890909090909\\
5700	3.5640350877193\\
5900	3.56203389830508\\
6100	3.54229508196721\\
6300	3.53015873015873\\
6500	3.57261538461538\\
6700	3.6155223880597\\
6900	3.58724637681159\\
7000	3.58342857142857\\
};
\addlegendentry{\gls{bcc} (async.)}

\addplot [color=red, dashed, line width=1.0pt, mark=asterisk, mark options={solid}, mark repeat=5]
  table[row sep=crcr]{%
1	0\\
10	3.3\\
30	2.7\\
50	2.78\\
70	3.18571428571429\\
90	2.9\\
100	2.8\\
150	2.88\\
200	3.075\\
250	3.152\\
300	3.17333333333333\\
350	3.19142857142857\\
400	3.1925\\
450	3.10666666666667\\
500	3.122\\
600	3.24166666666667\\
700	3.16571428571429\\
800	3.2\\
900	3.20444444444444\\
1000	3.273\\
1100	3.25454545454545\\
1200	3.245\\
1300	3.25461538461538\\
1400	3.22928571428571\\
1500	3.21933333333333\\
2000	3.297\\
2200	3.32681818181818\\
2400	3.30208333333333\\
2600	3.26153846153846\\
2800	3.23535714285714\\
3000	3.17933333333333\\
3200	3.2021875\\
3400	3.18970588235294\\
3500	3.21342857142857\\
3501	3.21251071122536\\
3510	3.20797720797721\\
3530	3.1971671388102\\
3550	3.19239436619718\\
3570	3.19327731092437\\
3590	3.18774373259053\\
3600	3.18472222222222\\
3650	3.15972602739726\\
3700	3.14081081081081\\
3750	3.11973333333333\\
3800	3.095\\
3850	3.07922077922078\\
3900	3.05410256410256\\
3950	3.02835443037975\\
4000	3.0015\\
4100	2.95780487804878\\
4200	2.91\\
4300	2.8653488372093\\
4400	2.82068181818182\\
4500	2.78755555555556\\
4600	2.80760869565217\\
4700	2.83893617021277\\
4800	2.86875\\
4900	2.89367346938776\\
5000	2.8902\\
5500	2.934\\
5700	2.90052631578947\\
5900	2.90440677966102\\
6100	2.8927868852459\\
6300	2.89063492063492\\
6500	2.93246153846154\\
6700	2.97805970149254\\
6900	2.95855072463768\\
7000	2.95585714285714\\
};
\addlegendentry{\gls{bcc} (sync.)}

\nextgroupplot[
width=0.4\textwidth,
height=0.3\textwidth,
scale only axis,
xmin=1,
xmax=7000,
%xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0,
ymax=0.4,
%ylabel style={font=\color{white!15!black}},
ylabel={outage rate},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend style={at={(1.0,1.0)}} },
x tick label style={/pgf/number format/.cd,use comma, 1000 sep={}}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
300	0.87\\
350	0.774285714285714\\
400	0.7025\\
450	0.646666666666667\\
500	0.602\\
600	0.535\\
700	0.487142857142857\\
800	0.45125\\
900	0.423333333333333\\
1000	0.401\\
1100	0.382727272727273\\
1200	0.3675\\
1300	0.354615384615385\\
1400	0.343571428571429\\
1500	0.334\\
2000	0.3005\\
2200	0.291363636363636\\
2400	0.28375\\
2600	0.277307692307692\\
2800	0.271785714285714\\
3000	0.267\\
3200	0.2628125\\
3400	0.259117647058824\\
3500	0.257428571428571\\
3501	0.257412167952014\\
3510	0.257264957264957\\
3530	0.256940509915014\\
3550	0.256619718309859\\
3570	0.256302521008403\\
3590	0.255988857938719\\
3600	0.255833333333333\\
3650	0.255068493150685\\
3700	0.254324324324324\\
3750	0.2536\\
3800	0.252894736842105\\
3850	0.252207792207792\\
3900	0.251538461538462\\
3950	0.250886075949367\\
4000	0.25025\\
4100	0.249024390243902\\
4200	0.247857142857143\\
4300	0.246744186046512\\
4400	0.245681818181818\\
4500	0.244666666666667\\
4600	0.243695652173913\\
4700	0.242765957446809\\
4800	0.241875\\
4900	0.241020408163265\\
5000	0.2402\\
5500	0.236545454545455\\
5700	0.235263157894737\\
5900	0.234067796610169\\
6100	0.232950819672131\\
6300	0.231904761904762\\
6500	0.230923076923077\\
6700	0.23\\
6900	0.229130434782609\\
7000	0.228714285714286\\
};
\addlegendentry{upper bound}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid}, mark repeat=5]
  table[row sep=crcr]{%
1	0\\
10	0.2\\
30	0.0666666666666667\\
50	0.06\\
70	0.0714285714285714\\
90	0.0555555555555556\\
100	0.05\\
150	0.1\\
200	0.12\\
250	0.136\\
300	0.136666666666667\\
350	0.137142857142857\\
400	0.1325\\
450	0.12\\
500	0.114\\
600	0.116666666666667\\
700	0.124285714285714\\
800	0.12\\
900	0.113333333333333\\
1000	0.113\\
1100	0.109090909090909\\
1200	0.109166666666667\\
1300	0.108461538461538\\
1400	0.112857142857143\\
1500	0.108666666666667\\
2000	0.1195\\
2200	0.116818181818182\\
2400	0.11625\\
2600	0.111923076923077\\
2800	0.109285714285714\\
3000	0.104666666666667\\
3200	0.1046875\\
3400	0.106176470588235\\
3500	0.109428571428571\\
3501	0.109397315052842\\
3510	0.109116809116809\\
3530	0.109915014164306\\
3550	0.109859154929577\\
3570	0.109803921568627\\
3590	0.109470752089136\\
3600	0.109722222222222\\
3650	0.108767123287671\\
3700	0.108108108108108\\
3750	0.108266666666667\\
3800	0.108157894736842\\
3850	0.107532467532468\\
3900	0.106410256410256\\
3950	0.105316455696203\\
4000	0.1045\\
4100	0.102439024390244\\
4200	0.100952380952381\\
4300	0.0990697674418605\\
4400	0.0970454545454545\\
4500	0.0955555555555556\\
4600	0.0980434782608696\\
4700	0.0995744680851064\\
4800	0.0995833333333333\\
4900	0.101428571428571\\
5000	0.1008\\
5500	0.103090909090909\\
5700	0.10140350877193\\
5900	0.100508474576271\\
6100	0.0991803278688525\\
6300	0.0977777777777778\\
6500	0.0992307692307692\\
6700	0.101044776119403\\
6900	0.101014492753623\\
7000	0.100571428571429\\
};
\addlegendentry{Dropout-LLMZip}

\addplot [color=black, line width=1.0pt, , mark=square, mark options={solid}, mark repeat=5]
  table[row sep=crcr]{%
1	1\\
10	0.1\\
30	0.166666666666667\\
50	0.18\\
70	0.228571428571429\\
90	0.211111111111111\\
100	0.23\\
150	0.2\\
200	0.2\\
250	0.184\\
300	0.16\\
350	0.148571428571429\\
400	0.15\\
450	0.157777777777778\\
500	0.186\\
600	0.206666666666667\\
700	0.201428571428571\\
800	0.205\\
900	0.197777777777778\\
1000	0.19\\
1100	0.199090909090909\\
1200	0.204166666666667\\
1300	0.2\\
1400	0.197142857142857\\
1500	0.19\\
2000	0.197\\
2200	0.204090909090909\\
2400	0.2\\
2600	0.195769230769231\\
2800	0.195714285714286\\
3000	0.193666666666667\\
3200	0.2075\\
3400	0.206470588235294\\
3500	0.203428571428571\\
3501	0.203656098257641\\
3510	0.205128205128205\\
3530	0.207648725212465\\
3550	0.210140845070423\\
3570	0.211484593837535\\
3590	0.212813370473538\\
3600	0.213333333333333\\
3650	0.212876712328767\\
3700	0.211351351351351\\
3750	0.2096\\
3800	0.206842105263158\\
3850	0.204155844155844\\
3900	0.201538461538462\\
3950	0.198987341772152\\
4000	0.1965\\
4100	0.191707317073171\\
4200	0.19\\
4300	0.188139534883721\\
4400	0.192272727272727\\
4500	0.200222222222222\\
4600	0.206086956521739\\
4700	0.207446808510638\\
4800	0.207083333333333\\
4900	0.206122448979592\\
5000	0.2054\\
5500	0.193818181818182\\
5700	0.192105263157895\\
5900	0.198983050847458\\
6100	0.198524590163934\\
6300	0.203968253968254\\
6500	0.202153846153846\\
6700	0.19910447761194\\
6900	0.196376811594203\\
7000	0.195714285714286\\
};
\addlegendentry{\gls{occ}}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid}, mark repeat=5]
  table[row sep=crcr]{%
1	1\\
10	0.3\\
30	0.2\\
50	0.16\\
70	0.114285714285714\\
90	0.0888888888888889\\
100	0.08\\
150	0.0666666666666667\\
200	0.11\\
250	0.128\\
300	0.116666666666667\\
350	0.102857142857143\\
400	0.0975\\
450	0.0888888888888889\\
500	0.106\\
600	0.115\\
700	0.117142857142857\\
800	0.125\\
900	0.125555555555556\\
1000	0.121\\
1100	0.13\\
1200	0.136666666666667\\
1300	0.143076923076923\\
1400	0.143571428571429\\
1500	0.141333333333333\\
2000	0.1385\\
2200	0.145\\
2400	0.139166666666667\\
2600	0.138846153846154\\
2800	0.134285714285714\\
3000	0.128\\
3200	0.134375\\
3400	0.136470588235294\\
3500	0.134857142857143\\
3501	0.135104255926878\\
3510	0.136752136752137\\
3530	0.139660056657224\\
3550	0.142253521126761\\
3570	0.143977591036415\\
3590	0.145682451253482\\
3600	0.146388888888889\\
3650	0.152328767123288\\
3700	0.157837837837838\\
3750	0.1632\\
3800	0.167894736842105\\
3850	0.171168831168831\\
3900	0.175897435897436\\
3950	0.180253164556962\\
4000	0.185\\
4100	0.193414634146341\\
4200	0.201428571428571\\
4300	0.208604651162791\\
4400	0.215681818181818\\
4500	0.222666666666667\\
4600	0.222826086956522\\
4700	0.221276595744681\\
4800	0.219375\\
4900	0.220204081632653\\
5000	0.221\\
5500	0.212363636363636\\
5700	0.208421052631579\\
5900	0.205423728813559\\
6100	0.202295081967213\\
6300	0.198253968253968\\
6500	0.196769230769231\\
6700	0.194477611940299\\
6900	0.191449275362319\\
7000	0.190857142857143\\
};
\addlegendentry{\gls{bcc}}



\end{groupplot}
\end{tikzpicture}%

==> figs/AvgCompRateVsOutage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]


\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=0.4\textwidth,
height=0.3\textwidth,
scale only axis,
tick align=outside,
tick pos=left,
% xlabel={Outage requirement $\alpha$},
xmajorgrids,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
ylabel={average compression rate},
ymajorgrids,
ymin=0, ymax=5,
ytick={0,1,2,3,4,5},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
legend style={legend cell align=left, align=left, draw=white!15!black, legend style={at={(0.39,0.43)}}}
]
\addplot [dashdotted, color=blue, line width = 1.0]
  table{%
0 4.28954285714286
1 4.28954285714286
};
\addlegendentry{LLMZip}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid}]
table {%
0 4.28954285714286
0.0275428571428571 4.397
0.0582571428571429 4.52842857142857
0.0888 4.55551428571429
0.124371428571429 4.65311428571428
0.166971428571429 4.67165714285714
0.203942857142857 4.63151428571429
0.244628571428571 4.60448571428571
0.290885714285714 4.53477142857143
0.342285714285714 4.37434285714286
0.385771428571429 4.20862857142857
0.426657142857143 4.02257142857143
0.490828571428572 3.72971428571429
0.548628571428572 3.38517142857143
0.594771428571429 3.14662857142857
0.6586 2.64754285714286
0.719171428571429 2.2642
0.780514285714286 1.74708571428571
0.831285714285715 1.2302
0.910285714285715 0.645742857142857
0.982085714285715 0
};
\addlegendentry{Dropout-LLMZip}

\addplot [color=black, line width=1.0pt, mark=square, mark options={solid}, mark repeat=2, mark phase=1]
table {%
0 4.28954285714286
0.0502857142857143 4.23968571428571
0.0996571428571429 4.15877142857143
0.149342857142857 4.0424
0.200314285714286 3.86465714285714
0.249914285714286 3.7384
0.299428571428571 3.58054285714286
0.348285714285714 3.40977142857143
0.399514285714286 3.18417142857143
0.446914285714286 2.98942857142857
0.4966 2.8262
0.546857142857143 2.56745714285714
0.596028571428571 2.3838
0.644914285714286 2.15725714285714
0.693685714285714 1.98225714285714
0.744485714285714 1.76371428571429
0.792542857142857 1.57817142857143
0.839228571428572 1.36854285714286
0.887057142857143 1.18628571428571
0.931371428571429 1.00517142857143
0.982085714285715 0
};
\addlegendentry{\gls{occ} (async.)}

\addplot [dashed, color=black, line width=1.0pt, mark=diamond, mark options={solid}, mark repeat=2, mark phase=1]
table {%
0 4.28954285714286
0.0502857142857143 3.97442857142857
0.0996571428571429 3.72914285714286
0.149342857142857 3.47351428571429
0.200314285714286 3.20888571428571
0.249914285714286 2.99417142857143
0.299428571428571 2.75585714285714
0.348285714285714 2.50328571428571
0.399514285714286 2.291
0.446914285714286 2.07625714285714
0.4966 1.87251428571429
0.546857142857143 1.61242857142857
0.596028571428571 1.41882857142857
0.644914285714286 1.18694285714286
0.693685714285714 1.00405714285714
0.744485714285714 0.779285714285714
0.793057142857143 0.5976
0.839228571428572 0.380085714285714
0.887057142857143 0.2048
0.931371428571429 0.0706285714285715
0.982085714285715 0
};
\addlegendentry{\gls{occ} (sync.)}

\addplot [color=red, line width=1.0pt, mark=o,mark options={solid}, mark repeat=3, mark phase=2]
table {%
0.057 4.23905714285714
0.0896 4.17257142857143
0.114428571428571 4.12834285714286
0.138 4.06048571428571
0.158685714285714 4.02331428571429
0.158685714285714 4.02331428571429
0.221657142857143 3.79442857142857
0.271485714285714 3.63442857142857
0.313542857142857 3.51145714285714
0.346457142857143 3.40977142857143
0.382542857142857 3.2654
0.409685714285714 3.11114285714286
0.441114285714286 3.00717142857143
0.472285714285714 2.9064
0.491514285714286 2.81854285714286
0.503628571428572 2.74917142857143
0.522342857142857 2.66845714285714
0.541142857142857 2.61871428571429
0.551828571428572 2.56294285714286
0.562542857142857 2.51985714285714
0.583571428571429 2.44448571428571
0.606228571428572 2.3518
0.622685714285715 2.31014285714286
0.634228571428572 2.24948571428571
0.641714285714286 2.21094285714286
0.648657142857143 2.17222857142857
0.647657142857143 2.17057142857143
0.667657142857143 2.10242857142857
0.6772 2.04971428571429
0.674857142857143 2.0428
0.671285714285714 2.04542857142857
0.693485714285714 1.98648571428571
0.683857142857143 1.99417142857143
0.711942857142857 1.91151428571429
0.703542857142857 1.92165714285714
0.717085714285715 1.88714285714286
0.719714285714286 1.883
0.733342857142857 1.82482857142857
0.728942857142857 1.83842857142857
0.7294 1.81942857142857
0.7344 1.80442857142857
0.738885714285715 1.78568571428571
0.736514285714286 1.78242857142857
0.7502 1.75194285714286
0.751914285714286 1.73808571428571
0.769 1.65494285714286
0.789914285714286 1.5676
0.796942857142857 1.5336
0.8212 1.45137142857143
0.826257142857143 1.42591428571429
};
\addlegendentry{\gls{bcc} (async.)}

\addplot [dashed, red, line width=1.0pt, mark=asterisk,mark options={solid}, mark repeat=1, mark phase=2]
table {%
0.057 3.94622857142857
0.0896 3.7718
0.114428571428571 3.65322857142857
0.138 3.53094285714286
0.158685714285714 3.44071428571429
0.313542857142857 2.67154285714286
0.441114285714286 2.11191428571429
0.522342857142857 1.73777142857143
0.583571428571429 1.4972
0.641714285714286 1.25911428571429
0.6772 1.09682857142857
0.683857142857143 1.0444
0.719714285714286 0.9252
0.7344 0.851085714285714
0.751914285714286 0.779142857142857
};
\addlegendentry{\gls{bcc} (sync.)}


\nextgroupplot[
width=0.4\textwidth,
height=0.3\textwidth,
scale only axis,
tick align=outside,
tick pos=left,
xlabel={outage requirement $\alpha$},
xmajorgrids,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
ylabel={outage rate},
ymajorgrids,
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
legend style={legend cell align=left, align=left, draw=white!15!black, legend style={at={(0.51,0.9)}}}
]
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid}, mark repeat=2]
table {%
0 0
0.05 0.0275428571428571
0.1 0.0582571428571429
0.15 0.0888
0.2 0.124371428571429
0.25 0.166971428571429
0.3 0.203942857142857
0.35 0.244628571428571
0.4 0.290885714285714
0.45 0.342285714285714
0.5 0.385771428571429
0.55 0.426657142857143
0.6 0.490828571428572
0.65 0.548628571428572
0.7 0.594771428571429
0.75 0.6586
0.8 0.719171428571429
0.85 0.780514285714286
0.9 0.831285714285715
0.95 0.910285714285715
1 0.982085714285715
};
\addlegendentry{Dropout-LLMZip}


\addplot [color=black, line width=1.0pt, mark=square, mark options={solid}, mark repeat=2, mark phase=2]
table {%
0 0
0.05 0.0502857142857143
0.1 0.0996571428571429
0.15 0.149342857142857
0.2 0.200314285714286
0.25 0.249914285714286
0.3 0.299428571428571
0.35 0.348285714285714
0.4 0.399514285714286
0.45 0.446914285714286
0.5 0.4966
0.55 0.546857142857143
0.6 0.596028571428571
0.65 0.644914285714286
0.7 0.693685714285714
0.75 0.744485714285714
0.8 0.792542857142857
0.85 0.839228571428572
0.9 0.887057142857143
0.95 0.931371428571429
1 0.982085714285715
};
\addlegendentry{\gls{occ}}


% \addplot [color=black, line width=1.0pt, mark=diamond, mark options={solid}]
% table {%
% 0 0
% 0.05 0.0502857142857143
% 0.1 0.0996571428571429
% 0.15 0.149342857142857
% 0.2 0.200314285714286
% 0.25 0.249914285714286
% 0.3 0.299428571428571
% 0.35 0.348285714285714
% 0.4 0.399514285714286
% 0.45 0.446914285714286
% 0.5 0.4966
% 0.55 0.546857142857143
% 0.6 0.596028571428571
% 0.65 0.644914285714286
% 0.7 0.693685714285714
% 0.75 0.744485714285714
% 0.8 0.793057142857143
% 0.85 0.839228571428572
% 0.9 0.887057142857143
% 0.95 0.931371428571429
% 1 0.982085714285715
% };
% \addlegendentry{Online CC (Sync.)}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid}, mark repeat=2]
table {%
0 0
0.05 0.05
0.1 0.1
0.15 0.15
0.2 0.2
0.25 0.25
0.3 0.3
0.35 0.35
0.4 0.4
0.45 0.45
0.5 0.5
0.55 0.55
0.6 0.6
0.65 0.65
0.7 0.7
0.75 0.75
0.8 0.8
0.85 0.85
0.9 0.9
0.95 0.95
1 1
};
\addlegendentry{\gls{bcc}}


\end{groupplot}

\end{tikzpicture}%

==> figs/system_model.tex <==
\begin{tikzpicture}[auto]

    \node[draw, rectangle, minimum width=\R, minimum height=\R, align=center] (est_symb1) {$\hat{X}_1, \hat{X}_2,\dots, \hat{X}_{t-1}$};

    \node[draw, rectangle, minimum width=\R, minimum height=\R, align=center, right=of est_symb1] (predictor1) {$\mu_t(X_t|\hat{X}^{t-1})$\\predictor};

    \node[draw, rectangle, minimum width=\R, minimum height=\R, align=center, below=of predictor1] (cp1) {conformal prediction};

    % Encoder box
    \node[draw, rectangle, minimum width=2*\R, minimum height=\R, align=center, below=of cp1] (encoder) {encoder};

    % Channel box
    \node[draw, rectangle, minimum width=2*\R, minimum height=\R, align=center, right=of encoder] (channel) {noiseless\\channel};

    % Decoder box
    \node[draw, rectangle, minimum width=2*\R, minimum height=\R, align=center, right=of channel] (decoder) {decoder};

    % Input line with label
    \node[align=center, left=2*\R of encoder] (input) {};
    \draw[->] (input) -- (encoder) node[midway, above] {$X_t \in \XXX$} node[midway, below] {true symbol};

    \node[align=center, below=4.5*\R of est_symb1] (dummy) {};
    

    \draw[->] (est_symb1) -- (predictor1);
    \draw[->] (predictor1) -- (cp1) ; %node[midway, left] {$\boldsymbol{\pi}_t$};
    \draw[->] (cp1) -- (encoder) node[midway, left] {$\hat{\XXX}_t$};

    \draw[->,dashed] (encoder.south) |- (dummy.south) -- (est_symb1.south) node[midway,yshift=1*\R, left] {$\hat{X}_t$};

    \draw[->,dashed] ([yshift=-1.52*\R]est_symb1.south) -- (cp1.west) ;

    \node [draw,dotted,fit=(est_symb1) (predictor1) (cp1)]{};	
    

    \node[align=center, right=\R of decoder] (output) {};
%    \draw[->] (decoder) -- (output) node[midway, above] {$\hat{X}_t$};

    \draw[->] (encoder) -- (channel) node[midway, above] {$M_t$};
    \draw[->] (channel) -- (decoder);


    \node[draw, rectangle, minimum width=\R, minimum height=\R, align=center, above=of decoder] (cp2) {conformal prediction};
    \draw[->] (cp2) -- (decoder) node[midway, right] {$\hat{\XXX}_t$};



    \node[draw, rectangle, minimum width=\R, minimum height=\R, align=center, above=of cp2] (predictor2) {$\mu_t(X_t|\hat{X}^{t-1})$\\predictor};
    
    \node[draw, rectangle, minimum width=\R, minimum height=\R, align=center,right=of predictor2] (est_symb2) {$\hat{X}_1, \hat{X}_2,\dots, \hat{X}_{t-1}$};
    \draw[->] (est_symb2) -- (predictor2);
    \draw[->] (predictor2) -- (cp2) ; % node[midway, right] {$\boldsymbol{\pi}_t$};
    \node [draw,dotted,fit=(est_symb2) (predictor2) (cp2)]{};
    \draw[->] (decoder) -| (est_symb2) node[midway, right] {$\hat{X}_t$};

    \draw[->,dashed] ([yshift=-1.52*\R]est_symb2.south) -- (cp2.east) ;

    
\end{tikzpicture}
